Monochromatic components in dense 2-edge-coloured balanced bipartite graphs

We prove that each $2$-edge-coloured spanning subgraph $G$ of $K_{n,n}$ with $\delta(G)\ge \lfloor (2n+1)/3 \rfloor$ can be covered by at most three monochromatic components. We provide a $2$-edge-coloured spanning subgraph of $K_{n,n}$ showing this minimum degree condition is sharp.

==> figs/lower_bound_only_H1.tex <==
\usetikzlibrary{calc}
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]


\definecolor{myblue}{rgb}{0.29, 0.56, 0.89}
\definecolor{myred}{rgb}{0.82, 0.01, 0.11}


\coordinate (GL1) at (50, 50);
\coordinate (GL2) at (50, 110);
\coordinate (GL3) at (50, 170);
\coordinate (GR1) at (125, 50);
\coordinate (GR2) at (125, 110);
\coordinate (GR3) at (125, 170);
\coordinate (GLtop) at (0, 80);
\coordinate (GLbot) at (0, 140);
\coordinate (GRtop) at (175, 80);
\coordinate (GRbot) at (175, 140);

\newcommand{\LBedgeBand}[3]{%
  \path[draw=#1, line width=0.1pt, fill=#1, fill opacity=0.15,
        line join=round]
      ($(#2)!6pt!90:(#3)$) --
    ($(#3)!6pt!-90:(#2)$) --
    ($(#3)!6pt!90:(#2)$) --
    ($(#2)!6pt!-90:(#3)$) -- cycle;
}
\newcommand{\smallBedgeBand}[3]{%
  \path[draw=#1, line width=0.1pt, fill=#1, fill opacity=0.15,
        line join=round]
    ($(#2)!0pt!90:(#3)$) --
    ($(#3)!21pt!-70:(#2)$) --
    ($(#3)!21pt!70:(#2)$) --
    ($(#2)!0pt!-90:(#3)$) -- cycle;
}


\LBedgeBand{myred}{GL1}{GR1}
\LBedgeBand{myred}{GL1}{GR2}

\LBedgeBand{myred}{GL2}{GR1}
\LBedgeBand{myblue}{GL2}{GR3}

\LBedgeBand{myblue}{GL3}{GR2}
\LBedgeBand{myblue}{GL3}{GR3}


\smallBedgeBand{myblue}{GLtop}{GL1}
\smallBedgeBand{myred}{GLtop}{GL3}


\smallBedgeBand{myblue}{GLbot}{GL2}
\smallBedgeBand{myblue}{GLbot}{GL3}


\smallBedgeBand{myred}{GRtop}{GR1}
\smallBedgeBand{myred}{GRtop}{GR2}


\smallBedgeBand{myblue}{GRbot}{GR1}
\smallBedgeBand{myred}{GRbot}{GR3}


\node[circle, draw=black, fill=white, text=black, minimum size=42pt,
      inner sep=0pt, font=\large] at (GL1)
      {$X_1$};
\node[circle, draw=black, fill=white, text=black, minimum size=42pt,
      inner sep=0pt, font=\large] at (GL2)
      {$X_2$};
\node[circle, draw=black, fill=white, text=black, minimum size=42pt,
      inner sep=0pt, font=\large] at (GL3)
      {$X_3$};

\node[circle, draw=black, fill=white, text=black, minimum size=42pt,
      inner sep=0pt, font=\large] at (GR1)
      {$Y_3$};
\node[circle, draw=black, fill=white, text=black, minimum size=42pt,
      inner sep=0pt, font=\large] at (GR2)
      {$Y_2$};
\node[circle, draw=black, fill=white, text=black, minimum size=42pt,
      inner sep=0pt, font=\large] at (GR3)
      {$Y_1$};

\node[circle, fill=black, inner sep=1.5pt, label=left:{$y_{\mix}$}]
  at (GLtop) {};
\node[circle, fill=black, inner sep=1.5pt, label=left:{$y_{\blue}$}]
  at (GLbot) {};
\node[circle, fill=black, inner sep=1.5pt, label=right:{$x_{\red}$}]
  at (GRtop) {};
\node[circle, fill=black, inner sep=1.5pt, label=right:{$x_{\mix}$}]
  at (GRbot) {};

\end{tikzpicture}


==> figs/prop5_same.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]

\definecolor{myred}{rgb}{0.82, 0.01, 0.11}
\definecolor{myblue}{rgb}{0.29, 0.56, 0.89}
\definecolor{mypink}{rgb}{0.96, 0.76, 0.85}
\definecolor{mycyan}{rgb}{0.80, 0.95, 0.98}

\node at (50, 10) {$X$};
\node at (100, 10) {$Y$};
\draw[thick] (75, 20) -- (75, 135);

\draw[myred, thick, rounded corners=10pt, fill=mypink, fill opacity=0.3] (30, 30) rectangle (120, 60);
\draw[myred, thick, fill=mypink, fill opacity=0.3, rounded corners=10pt] 
  (120, 100) -- (70, 100) -- (70, 135) -- (30, 135) -- (30, 70) -- (70, 70)  -- (120, 70) -- cycle;

\node[myred] at (20, 45) {$R_1$};
\node[myred] at (20, 85) {$R_2$};

  \node[circle, fill=myblue, inner sep=1.5pt] at (100, 109.5) {};
  \node[myblue] at (100, 116) {$\vdots$};
  \node[circle, fill=myblue, inner sep=1.5pt] at (100, 128.5) {};

\begin{scope}[xshift=200pt]
\node at (50, 10) {$X$};
\node at (100, 10) {$Y$};
\draw[thick] (75, 20) -- (75, 120);

\draw[myred, thick, rounded corners=10pt, fill=mypink, fill opacity=0.3] (30, 30) rectangle (120, 60);
\draw[myred, thick, fill=mypink, fill opacity=0.3, rounded corners=10pt] 
  (120, 100) -- (70, 100) -- (70, 135) -- (30, 135) -- (30, 70) -- (70, 70)  -- (120, 70) -- cycle;

\node[myred] at (20, 45) {$R_1$};
\node[myred] at (20, 85) {$R_2$};

\draw[myblue, thick, fill=mycyan, fill opacity=0.3, rounded corners=10pt] 
  (120, 135) -- (35, 135) -- (35, 40) -- (70, 40) -- (70, 105) -- (120, 105) -- cycle;

\begin{scope}
  \clip[rounded corners=10pt] (120, 135) -- (35, 135) -- (35, 40) -- (70, 40) -- (70, 105) -- (120, 105) -- cycle;
  
  \begin{scope}
    \clip[rounded corners=10pt] (30, 30) rectangle (120, 60);
    \begin{pgfinterruptboundingbox}
      \fill[purple, opacity=0.4] (20, 20) rectangle (130, 140);
      \foreach \i in {-100, -95, ..., 140} {
        \draw[white, thick] (\i, 20) -- (\i+120, 140);
      }
    \end{pgfinterruptboundingbox}
  \end{scope}


  \begin{scope}
    \clip[rounded corners=8pt] (30, 70) rectangle (70, 135);
    \begin{pgfinterruptboundingbox}
      \fill[purple, opacity=0.4] (20, 20) rectangle (130, 140);
      \foreach \i in {-100, -95, ..., 140} {
        \draw[white, thick] (\i, 20) -- (\i+120, 140);
      }
    \end{pgfinterruptboundingbox}
  \end{scope}
  
  \node[circle, fill=myblue, inner sep=1.5pt] at (100, 109.5) {};
  \node[myblue] at (100, 116) {$\vdots$};
  \node[circle, fill=myblue, inner sep=1.5pt] at (100, 128.5) {};
\end{scope}

\node[myblue, anchor=west] at (120, 120) {$B_1$};
\end{scope}

\node[black] at (150, 120) {\small{$Y \setminus (R_1 \cup R_2)$}};

\draw[thick, ->] (165, 65) -- (195, 65);

\end{tikzpicture}


==> figs/structure_XR_XB.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[scale=0.64,x=1pt,y=1pt]

\definecolor{myred}{rgb}{0.82, 0.01, 0.11}
\definecolor{myblue}{rgb}{0.29, 0.56, 0.89}
\definecolor{mypink}{rgb}{0.96, 0.76, 0.85}
\definecolor{mycyan}{rgb}{0.80, 0.95, 0.98}

\newcommand{\XRBlueRedIntersection}[2]{%
  \begin{scope}
    \clip[rounded corners=10pt] #1;
    \clip[rounded corners=10pt] #2;
    \begin{pgfinterruptboundingbox}
      \fill[purple, opacity=0.4] (-20,-20) rectangle (200,200);
      \foreach \i in {-220,-212,...,180} {
        \draw[white, thick] (\i+220,-20) -- (\i,200);
      }
    \end{pgfinterruptboundingbox}
  \end{scope}%
}


\def\rmargin{6}
\draw[myred, thick, rounded corners=10pt, fill=mypink, fill opacity=0.3]
  (0+\rmargin,120+\rmargin) rectangle (180-\rmargin,180-\rmargin);

\draw[myred, thick, rounded corners=10pt, fill=mypink, fill opacity=0.3]
  (0+\rmargin,60+\rmargin) rectangle (180-\rmargin,120-\rmargin);

\def\bmargin{6}

\draw[myblue, thick, rounded corners=10pt, fill=mycyan, fill opacity=0.3]
  (0+\bmargin, 0+\bmargin) rectangle (60-\bmargin, 180-\bmargin);

\draw[myblue, thick, rounded corners=10pt, fill=mycyan, fill opacity=0.3]
  (60+\bmargin, 0+\bmargin) rectangle (120-\bmargin, 180-\bmargin);

\XRBlueRedIntersection
  {(0+\rmargin,120+\rmargin) rectangle (180-\rmargin,180-\rmargin)}
  {(0+\bmargin,0+\bmargin) rectangle (60-\bmargin,180-\bmargin)}
\XRBlueRedIntersection
  {(0+\rmargin,120+\rmargin) rectangle (180-\rmargin,180-\rmargin)}
  {(60+\bmargin,0+\bmargin) rectangle (120-\bmargin,180-\bmargin)}
\XRBlueRedIntersection
  {(0+\rmargin,60+\rmargin) rectangle (180-\rmargin,120-\rmargin)}
  {(0+\bmargin,0+\bmargin) rectangle (60-\bmargin,180-\bmargin)}
\XRBlueRedIntersection
  {(0+\rmargin,60+\rmargin) rectangle (180-\rmargin,120-\rmargin)}
  {(60+\bmargin,0+\bmargin) rectangle (120-\bmargin,180-\bmargin)}

\node[myred] at (-30, 150) {$R_1 \cap X$};
\node[myred] at (-30, 90)  {$R_2 \cap X$};
\node[myblue] at (30, 200) {$B_1 \cap X$};
\node[myblue] at (90, 200)  {$B_2 \cap X$};

\node[myblue] at (-30, 30) {$X_{\B}$};
\node[myred] at (150, 200) {$X_{\R}$};

\begin{scope}[shift={(210, 0)}]

	\def\rmargin{6}
	\draw[myred, thick, rounded corners=10pt, fill=mypink, fill opacity=0.3]
	  (0+\rmargin,120+\rmargin) rectangle (180-\rmargin,180-\rmargin);

	\draw[myred, thick, rounded corners=10pt, fill=mypink, fill opacity=0.3]
	  (0+\rmargin,60+\rmargin) rectangle (180-\rmargin,120-\rmargin);

	\def\bmargin{6}

	\draw[myblue, thick, rounded corners=10pt, fill=mycyan, fill opacity=0.3]
	  (60+\bmargin, 0+\bmargin) rectangle (120-\bmargin, 180-\bmargin);

	\draw[myblue, thick, rounded corners=10pt, fill=mycyan, fill opacity=0.3]
	  (120+\bmargin, 0+\bmargin) rectangle (180-\bmargin, 180-\bmargin);

	\XRBlueRedIntersection
	  {(0+\rmargin,120+\rmargin) rectangle (180-\rmargin,180-\rmargin)}
	  {(60+\bmargin,0+\bmargin) rectangle (120-\bmargin,180-\bmargin)}
	\XRBlueRedIntersection
	  {(0+\rmargin,120+\rmargin) rectangle (180-\rmargin,180-\rmargin)}
	  {(120+\bmargin,0+\bmargin) rectangle (180-\bmargin,180-\bmargin)}
	\XRBlueRedIntersection
	  {(0+\rmargin,60+\rmargin) rectangle (180-\rmargin,120-\rmargin)}
	  {(60+\bmargin,0+\bmargin) rectangle (120-\bmargin,180-\bmargin)}
	\XRBlueRedIntersection
	  {(0+\rmargin,60+\rmargin) rectangle (180-\rmargin,120-\rmargin)}
	  {(120+\bmargin,0+\bmargin) rectangle (180-\bmargin,180-\bmargin)}

	\node[myred] at (210, 150) {$R_1 \cap Y$};
	\node[myred] at (210, 90)  {$R_2 \cap Y$};
	\node[myblue] at (90, 200) {$B_1 \cap Y$};
	\node[myblue] at (150, 200) {$B_2 \cap Y$};

	\node[myred] at (30, 200) {$Y_{\R}$};
	\node[myblue] at (210, 30) {$Y_{\B}$};

	\draw[gray, thick, rounded corners = 15pt, fill = gray, fill opacity=0.15]
	  (0+\bmargin, 0+\bmargin) rectangle (60-\bmargin, 60-\bmargin);
	\node[gray] at (30, 30) {$Y_{\rm out}$};
\end{scope}


\end{tikzpicture}


==> figs/structure_for_conclusion.tex <==
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[scale=0.64,x=1pt,y=1pt]

\definecolor{myred}{rgb}{0.82, 0.01, 0.11}
\definecolor{myblue}{rgb}{0.29, 0.56, 0.89}
\definecolor{mypink}{rgb}{0.96, 0.76, 0.85}
\definecolor{mycyan}{rgb}{0.80, 0.95, 0.98}


\newcommand{\ConclusionBlueRedIntersection}[2]{%
  \begin{scope}
    \clip[rounded corners=10pt] #1;
    \clip[rounded corners=10pt] #2;
    \begin{pgfinterruptboundingbox}
      \fill[purple, opacity=0.4] (-20,-20) rectangle (200,200);
      \foreach \i in {-220,-212,...,180} {
        \draw[white, thick] (\i+220,-20) -- (\i,200);
      }
    \end{pgfinterruptboundingbox}
  \end{scope}%
}


\def\rmargin{6}
\draw[myred, thick, rounded corners=10pt, fill=mypink, fill opacity=0.3]
  (0+\rmargin,120+\rmargin) rectangle (180-\rmargin,180-\rmargin);

\draw[myred, thick, rounded corners=10pt, fill=mypink, fill opacity=0.3]
  (0+\rmargin,60+\rmargin) rectangle (120-\rmargin,120-\rmargin);


\def\bmargin{6}

\draw[myblue, thick, rounded corners=10pt, fill=mycyan, fill opacity=0.3]
  (0+\bmargin, 0+\bmargin) rectangle (60-\bmargin, 180-\bmargin);

\draw[myblue, thick, rounded corners=10pt, fill=mycyan, fill opacity=0.3]
  (60+\bmargin, 60+\bmargin) rectangle (120-\bmargin, 180-\bmargin);

\ConclusionBlueRedIntersection
  {(0+\rmargin,120+\rmargin) rectangle (180-\rmargin,180-\rmargin)}
  {(0+\bmargin,0+\bmargin) rectangle (60-\bmargin,180-\bmargin)}
\ConclusionBlueRedIntersection
  {(0+\rmargin,120+\rmargin) rectangle (180-\rmargin,180-\rmargin)}
  {(60+\bmargin,60+\bmargin) rectangle (120-\bmargin,180-\bmargin)}
\ConclusionBlueRedIntersection
  {(0+\rmargin,60+\rmargin) rectangle (120-\rmargin,120-\rmargin)}
  {(0+\bmargin,0+\bmargin) rectangle (60-\bmargin,180-\bmargin)}
\ConclusionBlueRedIntersection
  {(0+\rmargin,60+\rmargin) rectangle (120-\rmargin,120-\rmargin)}
  {(60+\bmargin,60+\bmargin) rectangle (120-\bmargin,180-\bmargin)}

\node[myred] at (-30, 150) {$R_1 \cap X$};
\node[myred] at (-30, 90)  {$R_2 \cap X$};
\node[myblue] at (30, 200) {$B_1 \cap X$};
\node[myblue] at (90, 200)  {$B_2 \cap X$};

\begin{scope}[shift={(210, 0)}]


	\def\rmargin{6}
	\draw[myred, thick, rounded corners=10pt, fill=mypink, fill opacity=0.3]
	  (60+\rmargin,120+\rmargin) rectangle (180-\rmargin,180-\rmargin);

	\draw[myred, thick, rounded corners=10pt, fill=mypink, fill opacity=0.3]
	  (0+\rmargin,60+\rmargin) rectangle (180-\rmargin,120-\rmargin);

	\def\bmargin{6}

	\draw[myblue, thick, rounded corners=10pt, fill=mycyan, fill opacity=0.3]
	  (60+\bmargin, 60+\bmargin) rectangle (120-\bmargin, 180-\bmargin);

	\draw[myblue, thick, rounded corners=10pt, fill=mycyan, fill opacity=0.3]
	  (120+\bmargin, 0+\bmargin) rectangle (180-\bmargin, 180-\bmargin);

	\ConclusionBlueRedIntersection
	  {(60+\rmargin,120+\rmargin) rectangle (180-\rmargin,180-\rmargin)}
	  {(60+\bmargin,60+\bmargin) rectangle (120-\bmargin,180-\bmargin)}
	\ConclusionBlueRedIntersection
	  {(60+\rmargin,120+\rmargin) rectangle (180-\rmargin,180-\rmargin)}
	  {(120+\bmargin,0+\bmargin) rectangle (180-\bmargin,180-\bmargin)}
	\ConclusionBlueRedIntersection
	  {(0+\rmargin,60+\rmargin) rectangle (180-\rmargin,120-\rmargin)}
	  {(60+\bmargin,60+\bmargin) rectangle (120-\bmargin,180-\bmargin)}
	\ConclusionBlueRedIntersection
	  {(0+\rmargin,60+\rmargin) rectangle (180-\rmargin,120-\rmargin)}
	  {(120+\bmargin,0+\bmargin) rectangle (180-\bmargin,180-\bmargin)}

	\node[myred] at (210, 150) {$R_1 \cap Y$};
	\node[myred] at (210, 90)  {$R_2 \cap Y$};
	\node[myblue] at (90, 200) {$B_1 \cap Y$};
	\node[myblue] at (150, 200) {$B_2 \cap Y$};

	\node[font=\boldmath] at (90, 150) {$C_{11}$};
	\node[font=\boldmath] at (150, 150) {$C_{12}$};
	\node[font=\boldmath] at (90, 90) {$C_{21}$};
	\node[font=\boldmath] at (150, 90) {$C_{22}$};
\end{scope}


\node[circle, fill=myred, inner sep=1.5pt] at (150, 160) (u_1) {};
\node[circle, fill=myred, inner sep=1.5pt] at (150, 140) (u_2) {};

\node[] at (135, 160) {$u_1$};
\node[] at (135, 140) {$u_2$};

\begin{scope}[shift={(210,0)}]
	\node[] at (40+\bmargin,100) (S_1) {$S_1$};
	\node[] at (20+\bmargin,80) (S_2) {$S_2$};
	\draw[myblue, thick] (S_1) circle (12);
	\draw[myblue, thick] (S_2) ellipse (12);
\end{scope}

\coordinate (T1a) at (249.09,90.19);
\coordinate (T1b) at (260.85,110.97);
\coordinate (T2a) at (228.05,71.01);
\coordinate (T2b) at (241.69,90.56);

\fill[mycyan, fill opacity=0.3] (u_1) -- (T1a) arc (234.835:66.142+360:12) -- cycle;
\draw[myblue, thin] (u_1) -- (T1a);
\draw[myblue, thin] (u_1) -- (T1b);

\fill[mycyan, fill opacity=0.3] (u_2) -- (T2a) arc (228.526:61.669+360:12) -- cycle;
\draw[myblue, thin] (u_2) -- (T2a);
\draw[myblue, thin] (u_2) -- (T2b);

\draw[myblue, thick] (S_1) circle (12);
\draw[myblue, thick] (S_2) ellipse (12);


\end{tikzpicture}

